Backwards State-space Reduction for Planning in Dynamic Knowledge Bases

In this paper we address the problem of planning in rich domains, where knowledge representation is a key aspect for managing the complexity and size of the planning domain. We follow the approach of Description Logic (DL) based Dynamic Knowledge Bases, where a state of the world is represented concisely by a (possibly changing) ABox and a (fixed) TBox containing the axioms, and actions that allow to change the content of the ABox. The plan goal is given in terms of satisfaction of a DL query. In this paper we start from a traditional forward planning algorithm and we propose a much more efficient variant by combining backward and forward search. In particular, we propose a Backward State-space Reduction technique that consists in two phases: first, an Abstract Planning Graph P is created by using the Abstract Backward Planning Algorithm (ABP), then the abstract planning graph P is instantiated into a corresponding planning graph P by using the Forward Plan Instantiation Algorithm (FPI). The advantage is that in the preliminary ABP phase we produce a symbolic plan that is a pattern to direct the search of the concrete plan. This can be seen as a kind of informed search where the preliminary backward phase is useful to discover properties of the state-space that can be used to direct the subsequent forward phase. We evaluate the effectiveness of our ABP+FPI algorithm in the reduction of the explored planning domain by comparing it to a standard forward planning algorithm and applying both of them to a concrete business case study.

==> imgs/img_bw_basic_abstract_and_normal_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=4cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw, font=\small] 
\tikzstyle{description}=[node distance=1cm, align=center, font=\small, text width=6em]

\node[state, accepting] (S1) {S1};
\node[state] (S2) [right of= S1] {S2};

\node[description] (S1d) [above of=S1] {$\rol{assignedTo}(\cons{d001}, \cons{e002})$};
\node[description] (S2d) [above of=S2] {$\cls{Manager}(x) \wedge \cls{Technician}(\cons{e002})$};

\path 
(S2) edge[description, below, decorate] node {$\acname{appoint}$} (S1) 

(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
;

\node[state, initial] (S1n) [right of= S2, node distance=5cm] {S1};
\node[state, accepting] (S2n) [right of= S1n] {S2};

\node[description] (S1nd) [above of=S1n] {$A_0$};
\node[description] (S2nd) [above of=S2n] {$A_0 \cup \{ \rol{assignedTo}(\cons{d001}, \cons{e002}) \}$};

\path 
(S1n) edge[description, below, decorate] node {$\acname{appoint}$} (S2n) 


(S1nd) edge[dashed, -] node {} (S1n)
(S2nd) edge[dashed, -] node {} (S2n)
;

\end{tikzpicture} 

==> imgs/img_bw_basic_abstract_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=4cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw, font=\small] 
\tikzstyle{description}=[node distance=1cm, align=center, font=\small, text width=6em]

\node[state, accepting] (S1) {S1};
\node[state] (S2) [right of= S1] {S2};

\node[description] (S1d) [above of=S1] {$\rol{assignedTo}(\cons{d001}, \cons{e002})$};
\node[description] (S2d) [above of=S2] {$\cls{Manager}(x) \wedge \cls{Technician}(\cons{e002})$};

\path 
(S2) edge[description, below, decorate] node {$\acname{appoint}$} (S1) 

(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
; 
\end{tikzpicture} 

==> imgs/img_bw_basic_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=3cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw, font=\small] 
\tikzstyle{description}=[node distance=1cm, align=center, font=\small, text width=6em]

\node[state, initial] (S1) {S1};
\node[state, accepting] (S2) [right of= S1] {S2};

\node[description] (S1d) [above of=S1] {$A_0$};
\node[description] (S2d) [above of=S2] {$A_0 \cup \{ \rol{assignedTo}(\cons{d001}, \cons{e002}) \}$};

\path 
(S1) edge[description, below, decorate] node {$\acname{appoint}$} (S2) 


(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
; 
\end{tikzpicture} 

==> imgs/img_bw_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=1.5cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw] 
\tikzstyle{state initial}=[circle,fill=gray!20,draw] 
\tikzstyle{description}=[node distance=4cm, align=center, font=\small]
	
\node[state, accepting] (S1) {S1};
\node[state] (S2) [below of= S1] {S2};
\node[state] [below of= S2] (S3) {S3}; 
\node[state] [below left of= S3,node distance=2cm] (S4) {S4}; 
\node[state] [below right of= S3,node distance=2cm] (S5) {S5}; 
\node[state initial] [below of= S4] (S6) {S6}; 
\node[state initial] [below of= S5] (S7) {S7}; 

\node[description] (S1d) [right of=S1] {$\rol{hasStatus}(x,\cons{reviewed}) \wedge \cls{UrgDoc}(x)$};
\node[description] (S2d) [right of=S2] {$\rol{assignedTo}(x,y) \wedge \cls{UrgDoc}(x)$};
\node[description] (S3d) [right of=S3] {$\cls{Mng}(x) \wedge \rol{cm}(y,z)  \wedge \cls{UrgDoc}(z)$};
\node[description] (S4d) [left of=S4, text width=14em] {$\cls{Mng}(x) \wedge \cls{Tech}(y) \wedge \cls{TDoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S5d) [right of=S5] {$\cls{Mng}(x) \wedge \cls{Adm}(y) \wedge \cls{ADoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S6d) [left of=S6, text width=14em] {$\cls{Mng}(w) \wedge \cls{Mng}(x) \wedge \cls{Empl}(y) \wedge \cls{TDoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S7d) [right of=S7, text width=14em] {$\cls{Mng}(w) \wedge  \cls{Adm}(z) \wedge \cls{Mng}(x) \wedge \cls{Doc}(y)  \wedge \cls{UrgDoc}(y)$};

\path 
(S2) edge[description, right, decorate] node {$\acname{review}[x,y]$} (S1) 
(S3) edge[description, right, decorate] node {$\acname{appoint}[x,y,z]: z \rightarrow x$} (S2) 
(S4) edge[description, left] node {SJ axiom} (S3) 
(S5) edge[description, right] node {SJ axiom} (S3) 
(S6) edge[description, left, decorate] node {$\acname{setTechnician}[x,y]: w \rightarrow x$} (S4) 
(S7) edge[description, right, decorate] node {$\acname{setAdmDoc}[x,y]: y \rightarrow z, w \rightarrow x, z \rightarrow y$} (S5) 

(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
(S3d) edge[dashed, -] node {} (S3)
(S4d) edge[dashed, -] node {} (S4)
(S5d) edge[dashed, -] node {} (S5)
(S6d) edge[dashed, -] node {} (S6)
(S7d) edge[dashed, -] node {} (S7)
; 
\end{tikzpicture} 

==> imgs/img_bw_example_horizontal.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=4cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw] 
\tikzstyle{state initial}=[circle,fill=gray!20,draw] 
\tikzstyle{description}=[node distance=1.3cm, align=center, font=\small]
	
\node[state, accepting] (S1) {S1};
\node[state] (S2) [right of= S1] {S2};
\node[state] [right of= S2] (S3) {S3}; 
\node[state] [below right of= S3,node distance=1.5cm] (S4) {S4}; 
\node[state] [above right of= S3,node distance=1.5cm] (S5) {S5}; 
\node[state initial] [right of= S4] (S6) {S6}; 
\node[state initial] [right of= S5] (S7) {S7}; 

\node[description] (S1d) [above of=S1] {$\rol{hasStatus}(x,\cons{reviewed}) \wedge \cls{UrgDoc}(x)$};
\node[description] (S2d) [below of=S2] {$\rol{assignedTo}(x,y) \wedge \cls{UrgDoc}(x)$};
\node[description] (S3d) [above left of=S3,node distance=1.5cm, text width=10em] {$\cls{Mng}(x) \wedge \rol{cm}(y,z)  \wedge \cls{UrgDoc}(z)$};
\node[description] (S4d) [below of=S4, text width=14em] {$\cls{Mng}(x) \wedge \cls{Tech}(y) \wedge \cls{TDoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S5d) [above of=S5, text width=14em] {$\cls{Mng}(x) \wedge \cls{Adm}(y) \wedge \cls{ADoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S6d) [below of=S6, text width=14em] {$\cls{Mng}(w) \wedge \cls{Mng}(x) \wedge \cls{Empl}(y) \wedge \cls{TDoc}(z) \wedge \cls{UrgDoc}(z)$};
\node[description] (S7d) [above of=S7, text width=14em] {$\cls{Mng}(w) \wedge  \cls{Adm}(z) \wedge \cls{Mng}(x) \wedge \cls{Doc}(y)  \wedge \cls{UrgDoc}(y)$};

\path 
(S2) edge[description, below, decorate] node {$\acname{review}[x,y]$} (S1) 
(S3) edge[description, below, decorate] node {$\acname{appoint}[x,y,z]: z \rightarrow x$} (S2) 
(S4) edge[description, right] node {SJ axiom} (S3) 
(S5) edge[description, right] node {SJ axiom} (S3) 
(S6) edge[description, above, decorate] node {$\acname{setTechnician}[x,y]: w \rightarrow x$} (S4) 
(S7) edge[description, below, decorate, text width=10em] node {$\acname{setAdmDoc}[x,y]: y \rightarrow z, w \rightarrow x, z \rightarrow y$} (S5) 

(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
(S3d) edge[dashed, -] node {} (S3)
(S4d) edge[dashed, -] node {} (S4)
(S5d) edge[dashed, -] node {} (S5)
(S6d) edge[dashed, -] node {} (S6)
(S7d) edge[dashed, -] node {} (S7)
; 
\end{tikzpicture} 

==> imgs/img_example_tbox_hierarchy.tex <==
\begin{tikzpicture}[->,auto,>=latex', node distance=1.5cm, on grid, font=\small, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[draw]
	
\node[state] (employee) {$\cls{Employee}$}; 
\node[state] (technician) [below right of=employee] {$\cls{Technician}$};
\node[state] (administrative) [below of=employee, node distance=2cm] {$\cls{Administrative}$};
\node[state] (manager) [below left=of employee] {$\cls{Manager}$};

\path 
(employee) edge[] node {} (technician) 
(employee) edge[] node {} (administrative) 
(employee) edge[] node {} (manager) 
; 

\node[state] (document) [right of=employee, node distance=6cm] {$\cls{Document}$}; 
\node[state] (technical) [below left of=document] {$\cls{TechDoc}$};
\node[state] (urgent) [below right of=document] {$\cls{UrgentDoc}$};
\node[state] (admin) [below of=document, node distance=2cm] {$\cls{AdmDoc}$};

\path 
(document) edge[] node {} (technical) 
(document) edge[] node {} (admin) 
(document) edge[] node {} (urgent) 

(document) edge[above, dashed] node {$\funct{\rol{assignedTo}}$} (employee) 
(technician) edge[above, dashed] node {$\rol{canManage}$} (technical) 
(administrative) edge[above, dashed] node {$\rol{canManage}$} (admin) 
; 

\node[state] (docState) [right of=document, node distance=4cm] {$\cls{DocumentState}$}; 

\path 
(document) edge[above, dashed] node {$\rol{hasStatus}$} (docState) 
; 
\end{tikzpicture}

==> imgs/img_fw_basic_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=3cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw, font=\small] 
\tikzstyle{description}=[node distance=1cm, align=center, font=\small, text width=6em]
\tikzstyle{action description}=[node distance=2cm, align=center, font=\small, text width=6em]

\node[state, initial] (S1) {S1};
\node[state] (S2) [right of= S1] {S2};
\node[state, accepting] [right of= S2] (S3) {S3}; 
\node[state, accepting] [below of= S2, node distance=1.5cm] (S4) {S4};

\node[description] (S1d) [above of=S1] {$A_0$};
\node[description] (S2d) [above of=S2] {$A_0 \cup \{ \cls{Greeted}(\cons{e002}) \}$};
\node[description] (S3d) [right of=S3, node distance=2cm] {$A_0 \cup $ $\{ \cls{Greeted}(\cons{e002}), $ $\rol{assignedTo}(\cons{d001}, \cons{e002}) \}$};
\node[description] (S4d) [right of=S4, node distance=2cm] {$A_0 \cup \{ \rol{assignedTo}(\cons{d001}, \cons{e002}) \}$};

%\node[action description] (S1a) [below right of=S1] {$\acname{sayHello}$};
%\node[action description] (S2a) [below right of=S2] {$\acname{appoint}(x,y,z): x \rightarrow \cons{e001}$; $y \rightarrow \cons{e002}$; $z \rightarrow \cons{d001}$};
%\node[action description] (S3a) [below right of=S3] {$\acname{review}(x,y): x \rightarrow \cons{d001}$; $y \rightarrow \cons{e002}$};

\path 
(S1) edge[action description, below, decorate] node {$\acname{sayHello}$} (S2) 
(S2) edge[action description, below, decorate] node {$\acname{appoint}$} (S3) 
(S1) edge[action description, bend right, left, decorate] node {$\acname{appoint}$} (S4) 


(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
(S3d) edge[dashed, -] node {} (S3)
(S4d) edge[dashed, -] node {} (S4)
; 
\end{tikzpicture} 

==> imgs/img_fw_example.tex <==
\begin{tikzpicture}[->,auto,>=latex',node distance=4cm,on grid,auto, decoration=snake, scale=\ImgScale, every node/.style={transform shape}] 
\tikzstyle{state}=[circle,draw] 
\tikzstyle{description}=[node distance=1.5cm, align=center, font=\small, text width=14em]
%\tikzstyle{action}=[node distance=1.5cm,draw, minimum height=2.5cm]
\tikzstyle{action description}=[node distance=0cm, align=center, font=\small, shift={(0.3 cm,0cm)}]

\node[state, initial] (S1) {S1};
\node[state] (S2) [right of= S1] {S2};
\node[state] [right of= S2] (S3) {S3}; 
\node[state, accepting] [right of= S3] (S4) {S4};

\node[description] (S1d) [above of=S1] {$A_0$};
\node[description] (S2d) [above of=S2] {$A_0 \cup \{ \cls{Technician}(\cons{e002}) \}$};
\node[description] (S3d) [above of=S3] {$A_0 \cup \{ \cls{Technician}(\cons{e002}) $, $ \rol{assignedTo}(\cons{d001},\cons{e002}) \}$};
\node[description] (S4d) [above of=S4] {$A_0 \cup \{ \cls{Technician}(\cons{e002}) $, $ \rol{assignedTo}(\cons{d001},\cons{e002}) $, $ \rol{hasStatus}(\cons{d001},\cons{reviewed}) \}$};

%\node[action] (S1a) [below right of=S1] {};
\node[action description,below right] at (S1.south east) {$\acname{setTechnician}(x,y): $ \\
$x \rightarrow \cons{e001}$; \\
$ y \rightarrow \cons{e002}$};
%\node[action] (S2a) [below right of=S2] {};
\node[action description,below right] at (S2.south east) {$\acname{appoint}(x,y,z):$\\
$x \rightarrow \cons{e001}$;\\
$y \rightarrow \cons{e002}$;\\
 $z \rightarrow \cons{d001}$};
%\node[action] (S3a) [below right of=S3] {};
\node[action description,below right] at (S3.south east) {$\acname{review}(x,y):$\\
$x \rightarrow \cons{d001}$;\\
$y \rightarrow \cons{e002}$};

\node[] (filling) [below of=S1, node distance=3cm] { };

\path 
(S1) edge[decorate] node {} (S2) 
(S2) edge[action description, below, decorate] node {} (S3) 
(S3) edge[action description, below, decorate] node {} (S4) 


(S1d) edge[dashed, -] node {} (S1)
(S2d) edge[dashed, -] node {} (S2)
(S3d) edge[dashed, -] node {} (S3)
(S4d) edge[dashed, -] node {} (S4)
; 
\end{tikzpicture}
